Linear second-order IMEX-type integrator for the (eddy current) Landau-Lifshitz-Gilbert equation

Combining ideas from [Alouges et al. (Numer. Math., 128, 2014)] and [Praetorius et al. (Comput. Math. Appl., 2017)], we propose a numerical algorithm for the integration of the nonlinear and time-dependent Landau-Lifshitz-Gilbert (LLG) equation which is unconditionally convergent, formally (almost) second-order in time, and requires only the solution of one linear system per time-step. Only the exchange contribution is integrated implicitly in time, while the lower-order contributions like the computationally expensive stray field are treated explicitly in time. Then, we extend the scheme to the coupled system of the Landau-Lifshitz-Gilbert equation with the eddy current approximation of Maxwell equations (ELLG). Unlike existing schemes for this system, the new integrator is unconditionally convergent, (almost) second-order in time, and requires only the solution of two linear systems per time-step.

==> plots/H1_rates.tex <==
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\pgfplotstableread{plots/H1_rates.dat}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{k})]{logk}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{stps})]{logErrS}{\data}
% \pgfplotstablecreatecol[linear regression={x=logk,y=logErrS}]{regressionS}{\data}
% \xdef\interceptS{\pgfplotstableregressionb}
\begin{loglogaxis}[
xlabel={Time-step size ($k$)},
ylabel={Error},
width = 110mm,
legend style={
%cells={anchor=east},
legend pos= south west},
% xmax=1e-2,
% xmin=1e-4,
% ymin=1e-4,
% ymax=1e-1,
x dir=reverse
]
\addplot[only marks, blue, mark=x, mark size=5,ultra thick] table[x=k, y=TPS2fullImpl] {\data};
\addplot[only marks, red, mark=ball, ultra thick] table[x=k, y=TPS2ab] {\data};
\addplot[only marks, green, mark=triangle*, mark size=3,ultra thick] table[x=k, y=TPS2ee] {\data};
\addplot[only marks, orange, mark=square*, ultra thick] table[x=k, y=TPS1ab] {\data};
\addplot[only marks, cyan, mark=star, mark size=4,ultra thick] table[x=k, y=TPS1ee] {\data};
\addplot[purple,ultra thick] table[x=k, y expr={(\thisrow{k})/3}]{\data};
\addplot[black,ultra thick] table[x=k, y expr={(\thisrow{k}*\thisrow{k})*12}]{\data};
\node at (axis cs:1e-4,4e-5) [anchor=north east] {$\mathcal{O}(k)$};
\node at (axis cs:1e-4,1e-7) [anchor=east] {$\mathcal{O}(k^2)$};
\legend{{\tt TPS2},{\tt TPS2+AB},{\tt TPS2+EE},{\tt TPS1+AB},{\tt TPS1+EE}} %
\end{loglogaxis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%


==> plots/H1_rates_ELLG.tex <==
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\pgfplotstableread{plots/errorsELLG_H1m_abRef.dat}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{k})]{logk}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{stps})]{logErrS}{\data}
% \pgfplotstablecreatecol[linear regression={x=logk,y=logErrS}]{regressionS}{\data}
% \xdef\interceptS{\pgfplotstableregressionb}
\begin{loglogaxis}[
xlabel={Time-step size ($k$)},
ylabel={Error},
width = 110mm,
legend style={
%cells={anchor=east},
legend pos= south west},
% xmax=1e-2,
% xmin=1e-4,
% ymin=1e-4,
% ymax=1e-1,
x dir=reverse
]
\addplot[only marks, blue, mark=x, mark size=5,ultra thick] table[x=k, y=FC] {\data};
\addplot[only marks, red, mark=ball, ultra thick] table[x=k, y=DC-2] {\data};
\addplot[only marks, green, mark=triangle*, mark size=3,ultra thick] table[x=k, y=DC-1] {\data};
\addplot[only marks, orange, mark=square*, ultra thick] table[x=k, y=SF] {\data};
\addplot[purple,ultra thick] table[x=k, y expr={(\thisrow{k})/6}]{\data};
\addplot[black,ultra thick] table[x=k, y expr={(\thisrow{k}*\thisrow{k}/1.5)}]{\data};
\node at (axis cs:1e-4,1.5e-5) [anchor=north east] {$\mathcal{O}(k)$};
\node at (axis cs:1e-4,3e-8) [anchor=east] {$\mathcal{O}(k^2)$};
\legend{{\tt FC},{\tt DC-2},{\tt DC-1},{\tt SF}} %
\end{loglogaxis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%


==> plots/Hcurl_rates_ELLG.tex <==
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\pgfplotstableread{plots/errorsELLG_HCurlh_abRef.dat}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{k})]{logk}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{stps})]{logErrS}{\data}
% \pgfplotstablecreatecol[linear regression={x=logk,y=logErrS}]{regressionS}{\data}
% \xdef\interceptS{\pgfplotstableregressionb}
\begin{loglogaxis}[
xlabel={Time-step size ($k$)},
ylabel={Error},
width = 110mm,
legend style={
%cells={anchor=east},
legend pos= south west},
% xmax=1e-2,
% xmin=1e-4,
% ymin=1e-4,
% ymax=1e-1,
x dir=reverse
]
\addplot[only marks, blue, mark=x, mark size=5,ultra thick] table[x=k, y=FC] {\data};
\addplot[only marks, red, mark=ball, ultra thick] table[x=k, y=DC-2] {\data};
\addplot[only marks, green, mark=triangle*, mark size=3,ultra thick] table[x=k, y=DC-1] {\data};
\addplot[only marks, orange, mark=square*, ultra thick] table[x=k, y=SF] {\data};
\addplot[purple,ultra thick] table[x=k, y expr={(\thisrow{k})*2.5}]{\data};
\addplot[black,ultra thick] table[x=k, y expr={(\thisrow{k}*\thisrow{k}*8)}]{\data};
\node at (axis cs:1e-4,2.6e-4) [anchor=north east] {$\mathcal{O}(k)$};
\node at (axis cs:1e-4,5e-7) [anchor=east] {$\mathcal{O}(k^2)$};
\legend{{\tt FC},{\tt DC-2},{\tt DC-1},{\tt SF}} %
\end{loglogaxis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%


==> plots/L2_rates.tex <==
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\pgfplotstableread{plots/L2_rates.dat}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{k})]{logk}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{stps})]{logErrS}{\data}
% \pgfplotstablecreatecol[linear regression={x=logk,y=logErrS}]{regressionS}{\data}
% \xdef\interceptS{\pgfplotstableregressionb}
\begin{loglogaxis}[
xlabel={Time-step size ($k$)},
ylabel={Error},
width = 110mm,
legend style={
%cells={anchor=east},
legend pos= south west},
% xmax=1e-2,
% xmin=1e-4,
% ymin=1e-4,
% ymax=1e-1,
x dir=reverse
]
\addplot[only marks,cyan,mark=diamond*,ultra thick] table[x=k, y=TPS2fullImpl] {\data};
\addplot[only marks,blue,ultra thick] table[x=k, y=TPS2ab] {\data};
\addplot[only marks,red,ultra thick] table[x=k, y=TPS2ee] {\data};
\addplot[only marks,green,ultra thick] table[x=k, y=TPS1ab] {\data};
\addplot[only marks,magenta,ultra thick] table[x=k, y=TPS1ee] {\data};
\addplot[purple,ultra thick] table[x=k, y expr={(\thisrow{k})/3}]{\data};
\addplot[black,ultra thick] table[x=k, y expr={(\thisrow{k}*\thisrow{k})*1.6}]{\data};
\node at (axis cs:1e-4,4e-5) [anchor=north east] {$\mathcal{O}(k)$};
\node at (axis cs:1e-4,1e-8) [anchor=east] {$\mathcal{O}(k^2)$};
\legend{{\tt TPS2},{\tt TPS2+AB},{\tt TPS2+EE},{\tt TPS1+AB},{\tt TPS1+EE}} %
\end{loglogaxis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%


==> plots/cumulative.tex <==
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\pgfplotstableread{plots/cumulative.dat}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{k})]{logk}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{stps})]{logErrS}{\data}
% \pgfplotstablecreatecol[linear regression={x=logk,y=logErrS}]{regressionS}{\data}
% \xdef\interceptS{\pgfplotstableregressionb}
\begin{axis}[
xlabel={physical time},
ylabel={computational time in \si{\second}},
width = 110mm,
legend style={
%cells={anchor=east},
legend pos= north west},
xmax=5,
xmin=0,
ymin=0,
ymax=10e3,
]
\addplot[cyan,ultra thick] table[x=time, y=TPS2fullImpl] {\data};
\addplot[blue,ultra thick, dashed] table[x=time, y=TPS2twoStep] {\data};
\addplot[red,ultra thick] table[x=time, y=TPS1] {\data};
%\addplot[black,thick] table[x=k, y expr={(\thisrow{k}*\thisrow{k})/2}]{\data};
\legend{{\tt TPS2},{\tt TPS2+AB},{\tt TPS1+EE}}
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%


==> plots/cumulative_isolated.tex <==
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\pgfplotstableread{plots/cumulative_isolated.dat}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{k})]{logk}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{stps})]{logErrS}{\data}
% \pgfplotstablecreatecol[linear regression={x=logk,y=logErrS}]{regressionS}{\data}
% \xdef\interceptS{\pgfplotstableregressionb}
\begin{axis}[
xlabel={physical time},
ylabel={computational time in \si{\second}},
width = 110mm,
legend style={
%cells={anchor=east},
legend pos= north west},
xmax=5,
xmin=0,
ymin=0,
ymax=10e3,
]
\addplot[blue,ultra thick] table[x=time, y=TPS2fullImpl] {\data};
\addplot[red,dotted,ultra thick] table[x=time, y=TPS2ab] {\data};
\addplot[green,dashed,ultra thick] table[x=time, y=TPS2ee] {\data};
\addplot[orange,dash pattern=on 1pt off 3pt on 3pt off 3pt,,ultra thick] table[x=time, y=TPS1ab] {\data};
\addplot[cyan,dash pattern=on 3pt off 6pt on 6pt off 6pt,ultra thick] table[x=time, y=TPS1ee] {\data};
%\addplot[black,thick] table[x=k, y expr={(\thisrow{k}*\thisrow{k})/2}]{\data};
\legend{{\tt TPS1+EE},{\tt TPS1+AB},{\tt TPS2+EE},{\tt TPS2+AB},{\tt TPS2}}
\legend{{\tt TPS2},{\tt TPS2+AB},{\tt TPS2+EE},{\tt TPS1+AB},{\tt TPS1+EE}} %
\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%


==> plots/rates.tex <==
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\pgfplotstableread{plots/rates.dat}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{k})]{logk}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{stps})]{logErrS}{\data}
% \pgfplotstablecreatecol[linear regression={x=logk,y=logErrS}]{regressionS}{\data}
% \xdef\interceptS{\pgfplotstableregressionb}
\begin{loglogaxis}[
xlabel={Time-step size ($k$)},
ylabel={Error},
width = 110mm,
legend style={
%cells={anchor=east},
legend pos= south west},
% xmax=1e-2,
% xmin=1e-4,
% ymin=1e-4,
% ymax=1e-1,
x dir=reverse
]
\addplot[only marks,cyan,mark=diamond*,ultra thick] table[x=k, y=TPS2fullImpl] {\data};
\addplot[only marks,blue,ultra thick] table[x=k, y=TPS2twoStep] {\data};
\addplot[only marks,red,ultra thick] table[x=k, y=TPS1] {\data};
\addplot[purple,ultra thick] table[x=k, y expr={(\thisrow{k})/1}]{\data};
\addplot[black,ultra thick] table[x=k, y expr={(\thisrow{k}*\thisrow{k})*1.6}]{\data};
\node at (axis cs:1e-4,1e-4) [anchor=north east] {$\mathcal{O}(k)$};
\node at (axis cs:1e-4,1e-8) [anchor=east] {$\mathcal{O}(k^2)$};
\legend{{\tt TPS2},{\tt TPS2+AB},{\tt TPS1+EE}} %
\end{loglogaxis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%


==> plots/rho_rates.tex <==
%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\pgfplotstableread{plots/rho_rates.dat}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{k})]{logk}{\data}
% \pgfplotstablecreatecol[expr=log10(\thisrow{stps})]{logErrS}{\data}
% \pgfplotstablecreatecol[linear regression={x=logk,y=logErrS}]{regressionS}{\data}
% \xdef\interceptS{\pgfplotstableregressionb}
\begin{loglogaxis}[
xlabel={Time-step size ($k$)},
ylabel={Error},
width = 110mm,
legend style={
%cells={anchor=east},
legend pos= south west},
% xmax=1e-2,
% xmin=1e-4,
% ymin=1e-4,
% ymax=1e-1,
x dir=reverse
]
\addplot[only marks, blue, mark=x, mark size=5,ultra thick] table[x=k, y=rhok00] {\data};
\addplot[only marks, red, mark=ball, ultra thick] table[x=k, y=rhok01] {\data};
\addplot[only marks, green, mark=triangle*, mark size=3,ultra thick] table[x=k, y=rhok02] {\data};
\addplot[only marks, orange, mark=square*, ultra thick] table[x=k, y=rhok03] {\data};
\addplot[only marks, cyan, mark=star, mark size=4,ultra thick] table[x=k, y=rhok04] {\data};
\addplot[only marks, magenta, mark=diamond*, mark size=3 , ultra thick] table[x=k, y=rhok05] {\data};
\addplot[purple,ultra thick] table[x=k, y expr={(\thisrow{k})/8}]{\data};
\addplot[magenta,ultra thick] table[x=k, y expr={(\thisrow{k}^1.5)}]{\data};
\addplot[black,ultra thick] table[x=k, y expr={(\thisrow{k}*\thisrow{k})*10}]{\data};
\node at (axis cs:1.5e-4,1.5e-5) [anchor=south west] {$\mathcal{O}(k)$};
\node at (axis cs:1.5e-4,4.2e-7) [anchor=south west] {$\mathcal{O}(k^{3/2})$};
\node at (axis cs:1e-4,1e-7) [anchor=north east] {$\mathcal{O}(k^2)$};
\legend{$\rho(k)=\revision{1}\hspace*{0.45cm}$, $\rho(k)=k^{0.1}$, $\rho(k)=k^{0.2}$, $\rho(k)=k^{0.3}$, $\rho(k)=k^{0.4}$, $\rho(k)=k^{0.5}$} %
\end{loglogaxis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%

